Effective Communication with Dynamic Feature Compression

The remote wireless control of industrial systems is one of the major use cases for 5G and beyond systems: in these cases, the massive amounts of sensory information that need to be shared over the wireless medium may overload even high-capacity connections. Consequently, solving the effective communication problem by optimizing the transmission strategy to discard irrelevant information can provide a significant advantage, but is often a very complex task. In this work, we consider a prototypal system in which an observer must communicate its sensory data to a robot controlling a task (e.g., a mobile robot in a factory). We then model it as a remote Partially Observable Markov Decision Process (POMDP), considering the effect of adopting semantic and effective communication-oriented solutions on the overall system performance. We split the communication problem by considering an ensemble Vector Quantized Variational Autoencoder (VQ-VAE) encoding, and train a Deep Reinforcement Learning (DRL) agent to dynamically adapt the quantization level, considering both the current state of the environment and the memory of past messages. We tested the proposed approach on the well-known CartPole reference control problem, obtaining a significant performance increase over traditional approaches.

==> figures/H_vs_dist/entropy_vs_sensor_action_010.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\sqwidthtwo,
height=\sqwidthtwo,
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$H(a_t)$},
xmin=0, xmax=1,
xtick style={color=black},
ytick={0.5,2.5,4.5,6.5},
yticklabels={0,2,4,6},
y grid style={darkgray176},
ylabel={$\ell_t$},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=7] {figures/H_vs_dist/entropy_vs_sensor_action_010-000.png}; 
\end{axis}

\end{tikzpicture}


==> figures/H_vs_dist/entropy_vs_sensor_action_011.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\sqwidthtwo,
height=\sqwidthtwo,
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$H(a_t)$},
xmin=0, xmax=1,
xtick style={color=black},
ytick={0.5,2.5,4.5,6.5},
yticklabels={0,2,4,6},
y grid style={darkgray176},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=7] {figures/H_vs_dist/entropy_vs_sensor_action_011-000.png};
\end{axis}

\end{tikzpicture}


==> figures/H_vs_dist/entropy_vs_sensor_action_012.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\sqwidthtwo,
height=\sqwidthtwo,
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$H(a_t)$},
xmin=0, xmax=1,
xtick style={color=black},
ytick={0.5,2.5,4.5,6.5},
yticklabels={0,2,4,6},
y grid style={darkgray176},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=7] {figures/H_vs_dist/entropy_vs_sensor_action_012-000.png};
\end{axis}

\end{tikzpicture}


==> figures/H_vs_dist/entropy_vs_sensor_action_013.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\sqwidthtwo,
height=\sqwidthtwo,
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$H(a_t)$},
xmin=0, xmax=1,
xtick style={color=black},
ytick={0.5,2.5,4.5,6.5},
yticklabels={0,2,4,6},
y grid style={darkgray176},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=7] {figures/H_vs_dist/entropy_vs_sensor_action_013-000.png};
\end{axis}

\end{tikzpicture}


==> figures/H_vs_dist/entropy_vs_sensor_action_014.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\sqwidthtwo,
height=\sqwidthtwo,
colorbar,
colorbar style={ylabel={PMF}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$H(a_t)$},
xmin=0, xmax=1,
xtick style={color=black},
ytick={0.5,2.5,4.5,6.5},
yticklabels={0,2,4,6},
y grid style={darkgray176},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=7] {figures/H_vs_dist/entropy_vs_sensor_action_014-000.png};
\end{axis}

\end{tikzpicture}


==> figures/H_vs_dist/entropy_vs_sensor_action_0150.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\sqwidthtwo,
height=\sqwidthtwo,
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$H(a_t)$},
xmin=2.70181192653347e-07, xmax=1.00000001,
xtick style={color=black},
ytick={0.5,2.5,4.5,6.5},
yticklabels={0,2,4,6},
y grid style={darkgray176},
ylabel={$\ell_t$},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=2.70181192653347e-07, xmax=1.00000001, ymin=0, ymax=7] {figures/H_vs_dist/entropy_vs_sensor_action_150-000.png};
\end{axis}

\end{tikzpicture}


==> figures/H_vs_dist/entropy_vs_sensor_action_0151.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\sqwidthtwo,
height=\sqwidthtwo,
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$H(a_t)$},
xmin=2.70181192653347e-07, xmax=1.00000001,
xtick style={color=black},
ytick={0.5,2.5,4.5,6.5},
yticklabels={0,2,4,6},
y grid style={darkgray176},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=2.70181192653347e-07, xmax=1.00000001, ymin=0, ymax=7] {figures/H_vs_dist/entropy_vs_sensor_action_151-000.png};
\end{axis}

\end{tikzpicture}


==> figures/H_vs_dist/entropy_vs_sensor_action_0152.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\sqwidthtwo,
height=\sqwidthtwo,
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$H(a_t)$},
xmin=2.70181192653347e-07, xmax=1.00000001,
xtick style={color=black},
ytick={0.5,2.5,4.5,6.5},
yticklabels={0,2,4,6},
y grid style={darkgray176},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=2.70181192653347e-07, xmax=1.00000001, ymin=0, ymax=7] {figures/H_vs_dist/entropy_vs_sensor_action_152-000.png};
\end{axis}

\end{tikzpicture}


==> figures/H_vs_dist/entropy_vs_sensor_action_0153.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\sqwidthtwo,
height=\sqwidthtwo,
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$H(a_t)$},
xmin=2.70181192653347e-07, xmax=1.00000001,
xtick style={color=black},
ytick={0.5,2.5,4.5,6.5},
yticklabels={0,2,4,6},
y grid style={darkgray176},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=2.70181192653347e-07, xmax=1.00000001, ymin=0, ymax=7] {figures/H_vs_dist/entropy_vs_sensor_action_153-000.png};
\end{axis}

\end{tikzpicture}


==> figures/H_vs_dist/entropy_vs_sensor_action_0154.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\sqwidthtwo,
height=\sqwidthtwo,
colorbar,
colorbar style={ylabel={PMF}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$H(a_t)$},
xmin=2.70181192653347e-07, xmax=1.00000001,
xtick style={color=black},
ytick={0.5,2.5,4.5,6.5},
yticklabels={0,2,4,6},
y grid style={darkgray176},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=2.70181192653347e-07, xmax=1.00000001, ymin=0, ymax=7] {figures/H_vs_dist/entropy_vs_sensor_action_154-000.png};
\end{axis}

\end{tikzpicture}


==> figures/H_vs_dist/entropy_vs_sensor_action_0155.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
title={beta = 015, lag = 5},
x grid style={darkgray176},
xlabel={Entropy},
xmin=2.70181192653347e-07, xmax=0.994030221716079,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Message Length},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=2.70181192653347e-07, xmax=0.994030221716079, ymin=0, ymax=7] {entropy_vs_sensor_action_0155-000.png};
\end{axis}

\end{tikzpicture}


==> figures/H_vs_dist/entropy_vs_sensor_action_0156.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
title={beta = 015, lag = 6},
x grid style={darkgray176},
xlabel={Entropy},
xmin=2.70181192653347e-07, xmax=1.00000001,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Message Length},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=2.70181192653347e-07, xmax=1.00000001, ymin=0, ymax=7] {entropy_vs_sensor_action_0156-000.png};
\end{axis}

\end{tikzpicture}


==> figures/H_vs_dist/entropy_vs_sensor_action_0157.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
title={beta = 015, lag = 7},
x grid style={darkgray176},
xlabel={Entropy},
xmin=2.70181192653347e-07, xmax=1.00000001,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Message Length},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=2.70181192653347e-07, xmax=1.00000001, ymin=0, ymax=7] {entropy_vs_sensor_action_0157-000.png};
\end{axis}

\end{tikzpicture}


==> figures/H_vs_dist/entropy_vs_sensor_action_A_150.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\sqwidthtwo,
height=\sqwidthtwo,
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$H(a_t)$},
xmin=0, xmax=1,
xtick style={color=black},
ytick={0.5,2.5,4.5,6.5},
yticklabels={0,2,4,6},
y grid style={darkgray176},
ylabel={$\ell_t$},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=7] {figures/H_vs_dist/entropy_vs_sensor_action_A_150-000.png};
\end{axis}

\end{tikzpicture}


==> figures/H_vs_dist/entropy_vs_sensor_action_A_151.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\sqwidthtwo,
height=\sqwidthtwo,
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$H(a_t)$},
xmin=0, xmax=1,
xtick style={color=black},
ytick={0.5,2.5,4.5,6.5},
yticklabels={0,2,4,6},
y grid style={darkgray176},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=7] {figures/H_vs_dist/entropy_vs_sensor_action_A_151-000.png};
\end{axis}

\end{tikzpicture}


==> figures/H_vs_dist/entropy_vs_sensor_action_A_152.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\sqwidthtwo,
height=\sqwidthtwo,
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$H(a_t)$},
xmin=0, xmax=1,
xtick style={color=black},
ytick={0.5,2.5,4.5,6.5},
yticklabels={0,2,4,6},
y grid style={darkgray176},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=7] {figures/H_vs_dist/entropy_vs_sensor_action_A_152-000.png};
\end{axis}

\end{tikzpicture}


==> figures/H_vs_dist/entropy_vs_sensor_action_A_153.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\sqwidthtwo,
height=\sqwidthtwo,
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$H(a_t)$},
xmin=0, xmax=1,
xtick style={color=black},
ytick={0.5,2.5,4.5,6.5},
yticklabels={0,2,4,6},
y grid style={darkgray176},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=7] {figures/H_vs_dist/entropy_vs_sensor_action_A_153-000.png};
\end{axis}

\end{tikzpicture}


==> figures/H_vs_dist/entropy_vs_sensor_action_A_154.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\sqwidthtwo,
height=\sqwidthtwo,
colorbar,
colorbar style={ylabel={PMF}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$H(a_t)$},
xmin=0, xmax=1,
xtick style={color=black},
ytick={0.5,2.5,4.5,6.5},
yticklabels={0,2,4,6},
y grid style={darkgray176},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=7] {figures/H_vs_dist/entropy_vs_sensor_action_A_154-000.png};
\end{axis}

\end{tikzpicture}


==> figures/RMS_angle.tex <==
\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray176}{RGB}{176,176,176}

\begin{axis}[
width=\cwidth,
height=\cheight,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
tick align=outside,
x grid style={gray176},
xlabel=\textcolor{darkslategray38}{\footnotesize Average message length $\bar{\ell}$ [B]},
xmajorgrids,
tick pos=left,
xmin=1, xmax=6,
xtick={1,2,3,4,5,6},
ytick={0,0.0314,0.0628,0.0942,0.1256},
yticklabels={0,$0.01\pi$,$0.02\pi$,$0.03\pi$,$0.04\pi$},
xtick style={color=darkslategray38},
y grid style={gray176},
ylabel=\textcolor{darkslategray38}{\footnotesize RMSD($\phi$)[rad]},
ymajorgrids,
ymin=0, ymax=0.1256,
ytick style={color=darkslategray38}
]
\addplot [semithick, color0, mark=o, const plot mark left]
table {%
1 0.0788602661425409
1.23 0.0583916021990039
1.56 0.0507346251304481
1.91 0.0441122159699032
2.53 0.0231092781393796
3.43 0.00525841201423631
5.2 0.000471492013897999
6 0.000431492013897999
};
\addplot [semithick, color1, mark=triangle, const plot mark left]
table {%
1 0.101124878104098
1.03209459459459 0.0491122159699032
1.48128342245989 0.014098066409611
1.55727002967359 0.0100721269396603
2.70120724346076 0.00641345352910121
3.95132365499573 0.00633540950524465
4.94544505351083 0.00172325649774398
6 0.000431492013897999
};
\addplot [semithick, color2, mark=square, const plot mark left]
table {%
%0.0452488687782805 0.0812455287300464
1.17623762376238 0.00294153093927802
1.51364991970635 0.00184847328761909
2.45182926829268 0.00110103341254072
3.27566349524286 0.00107815957777907
4.9012 0.000888351658567526
5.86242038216561 0.000472479736590522
6 0.000431492013897999
};
\addplot [semithick, color3, mark=x, const plot mark left]
table {%
1 0.0451122159699032
2 0.0431092126181657
3 0.0372166311218425
4 0.00212079202220315
5 0.000812643444931253
6 0.000431492013897999
};
\end{axis}

\end{tikzpicture}

==> figures/RMS_position.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray176}{RGB}{176,176,176}

\begin{axis}[
width=\cwidth,
height=\cheight,
tick align=outside,
x grid style={gray176},
tick pos=left,
xlabel=\textcolor{darkslategray38}{\footnotesize Average message length $\bar{\ell}$ [B]},
xmajorgrids,
xmin=1, xmax=6,
xtick={1,2,3,4,5,6},
xtick style={color=darkslategray38},
y grid style={gray176},
ylabel=\textcolor{darkslategray38}{\footnotesize RMSD($x$) [m]},
ymajorgrids,
ymin=0, ymax=5.3,
ytick style={color=darkslategray38}
]
\addplot [semithick, color0, mark=o, const plot mark left]
table {%
1 0.0641366569704958
1.23 0.411603909275118
1.56 0.982846345305268
1.91 1.74000875885615
2.53 1.93586028573784
3.43 3.75409358403575
5.2 4.59766873285684
6 5.19387625328074
};
\addplot [semithick, color1, mark=triangle, const plot mark left]
table {%
1 0.0641366569704958
1.03209459459459 0.401818096408348
1.48128342245989 1.2266157412017
1.55727002967359 1.23945426759431
2.70120724346076 1.4147326839329
3.95132365499573 4.52903418355318
4.94544505351083 4.61942234539864
6 5.19387625328074
};
\addplot [semithick, color2, mark=square, const plot mark left]
table {%
0.0452488687782805 0.0484426702767765
1.17623762376238 2.91114989255657
1.51364991970635 3.22319171662523
2.45182926829268 3.6087695080388
3.27566349524286 3.63151218626996
4.9012 4.86185454329531
5.86242038216561 5.1624293190588
6 5.19387625328074
};
\addplot [semithick, color3, mark=x, const plot mark left]
table {%
1 0.0641366569704958
2 0.352246884600636
3 1.63592985798608
4 3.82384044799982
5 4.76668480594156
6 5.19387625328074
};
\end{axis}

\end{tikzpicture}

==> figures/architecture.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}]

\node (obsg) at (0,1.6) {\includegraphics[width=2cm]{figures/cartpole.png}};
\node[draw,rounded corners,draw=gold,fill=gold,fill opacity=0.3,text opacity=1,minimum height=0.6cm,text width=1.5cm,minimum width=1.5cm] (obs) at (0,1) {\footnotesize Observation};


\node[draw,rounded corners,draw=darkblue,fill=darkblue,fill opacity=0.3,text opacity=1,minimum height=0.6cm,text width=1.5cm,minimum width=1.5cm] (odrl) at (0,-1.4) {\footnotesize DRL agent};

\node[text width=1.8cm] (encd) at (2,2.4) {\scriptsize Ensemble VQ-VAE};
\node[draw,dashed,minimum height=3cm,minimum width=1.5cm] (vq) at (2,0.45) {};
\node[draw,rounded corners,draw=darkgreen,fill=darkgreen,fill opacity=0.3,text opacity=1,minimum height=0.6cm,minimum width=1cm] (enc1) at (2,1.5) {\scriptsize $\Psi_\varnothing$};
\node[draw,rounded corners,draw=darkgreen,fill=darkgreen,fill opacity=0.3,text opacity=1,minimum height=0.6cm,minimum width=1cm] (enc2) at (2,0.6) {\scriptsize $\Psi_1$};
\node (encd) at (2,0) {$\dots$};
\node[draw,rounded corners,draw=darkgreen,fill=darkgreen,fill opacity=0.3,text opacity=1,minimum height=0.6cm,minimum width=1cm] (encn) at (2,-0.6) {\scriptsize $\Psi_V$};

\node[draw,dashed,minimum height=4.95cm,minimum width=4cm] (observer) at (1,0.45) {};
\node[draw,draw=darkslategray38,fill=darkslategray38,fill opacity=0.3,text opacity=1,minimum height=0.6cm,text width=1.5cm,minimum width=1.5cm] (ch) at (0,2.5) {Observer};

\draw[->] (obs.south) |- (vq.west);
\draw[->] (obs.south) --node[left,near start] {\footnotesize $o_t$} (odrl.north);
\draw[->] (odrl.east) -|node[below,near start] {\footnotesize $a_t$} (vq.south);

\node[draw,rounded corners,draw=darkred,fill=darkred,fill opacity=0.3,text opacity=1,minimum height=0.6cm,text width=1.5cm,minimum width=1.5cm] (dec) at (5.5,1) {\footnotesize Decoder};
\node (obsr) at (5.5,1.6) {\includegraphics[width=2cm]{figures/cartpole_tx.png}};

\node[draw,rounded corners,draw=gold,fill=gold,fill opacity=0.3,text opacity=1,minimum height=0.6cm,text width=1.5cm,minimum width=1.5cm] (sem) at (5.5,0) {\footnotesize Semantic estimate};

\node[draw,rounded corners,draw=darkblue,fill=darkblue,fill opacity=0.3,text opacity=1,minimum height=0.6cm,text width=1.5cm,minimum width=1.5cm] (adrl) at (5.5,-1) {\footnotesize DRL agent};

\coordinate (corner) at (7.25,-2.25);

\node[draw,dashed,minimum height=4.95cm,minimum width=3cm] (actor) at (5.5,0.45) {};
\node[draw,draw=darkslategray38,fill=darkslategray38,fill opacity=0.3,text opacity=1,minimum height=0.6cm,text width=1.5cm,minimum width=1.5cm] (act) at (6,2.5) {Actor};

\draw[densely dotted] ([xshift=0.2cm,yshift=-0.25cm]actor.west) arc (45:-45:0.285cm);

\draw[-] ([yshift=-0.45cm]vq.east) -- node[above, midway]{\footnotesize $m_t$} ([yshift=-0.45cm]actor.west);
\draw[<-] ([yshift=-0.353cm,xshift=0.268cm]actor.west) -- ([yshift=-0.45cm]actor.west);
\draw[->] ([xshift=0.2cm,yshift=-0.25cm]actor.west) |- (dec.west);
\draw[->] ([xshift=0.285cm,yshift=-0.45cm]actor.west) |- (sem.west);
\draw[->] ([xshift=0.2cm,yshift=-0.65cm]actor.west) |- (adrl.west);

\draw[-] (dec.east) -| node[above, near start]{\footnotesize$\hat{o}_t$} (corner);
\draw[-] (sem.east) -| node[above, near start]{\footnotesize$\hat{s}_t$} (corner);
\draw[-] (adrl.east) -| node[above, near start]{\footnotesize$r_t$} (corner);

\draw[->] (corner) -| (odrl.south);

\end{tikzpicture}


==> figures/bits_per_feature_omega_vs_angle.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\node[draw=none] (lft) at (1.3,3.8) {$\bar{\ell}$};

\begin{axis}[
width=\sqwidth,
height=\sqwidth,
colormap/viridis,
colorbar,
colorbar horizontal,
colorbar style={ylabel={}},
colorbar style={at={(0,1.35)},anchor=north west},
point meta max=6,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\psi$ [rad]},
xmin=-0.2, xmax=0.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\dot{\psi}$ [rad/s]},
ymin=-1.67, ymax=1.67,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.2, xmax=0.2, ymin=-1.67, ymax=1.67] {figures/bits_per_feature_omega_vs_angle_C_015-000.png};
\end{axis}

\end{tikzpicture}


==> figures/bits_per_feature_omega_vs_angle_A.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\node[draw=none] (lft) at (1.3,3.8) {$\bar{\ell}$};

\begin{axis}[
width=\sqwidth,
height=\sqwidth,
colormap/viridis,
colorbar,
colorbar horizontal,
colorbar style={ylabel={}},
colorbar style={at={(0,1.35)},anchor=north west},
point meta max=6,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\psi$ [rad]},
xmin=-0.2, xmax=0.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\dot{\psi}$ [rad/s]},
ymin=-1.67, ymax=1.67,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.2, xmax=0.2, ymin=-1.67, ymax=1.67] {figures/bits_per_feature_omega_vs_angle_A_015-000.png};
\end{axis}

\end{tikzpicture}


==> figures/bits_per_feature_pos_vs_angle.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\node[draw=none] (lft) at (1.3,3.8) {$\bar{\ell}$};

\begin{axis}[
width=\sqwidth,
height=\sqwidth,
colormap/viridis,
colorbar,
colorbar horizontal,
colorbar style={ylabel={}},
colorbar style={at={(0,1.35)},anchor=north west},
point meta max=6,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\psi$ [rad]},
xmin=-0.2, xmax=0.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\dot{x}$ [m/s]},
ymin=-1.97, ymax=1.97,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.2, xmax=0.2, ymin=-1.97, ymax=1.97] {figures/bits_per_feature_pos_vs_angle_C_015-000.png};
\end{axis}

\end{tikzpicture}


==> figures/bits_per_feature_pos_vs_angle_A.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\node[draw=none] (lft) at (1.3,3.8) {$\bar{\ell}$};

\begin{axis}[
width=\sqwidth,
height=\sqwidth,
colormap/viridis,
colorbar,
colorbar horizontal,
colorbar style={ylabel={}},
colorbar style={at={(0,1.35)},anchor=north west},
point meta max=6,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\psi$ [rad]},
xmin=-0.2, xmax=0.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\dot{x}$ [m/s]},
ymin=-1.97, ymax=1.97,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.2, xmax=0.2, ymin=-1.97, ymax=1.97] {figures/bits_per_feature_pos_vs_angle_A_015-000.png};
\end{axis}

\end{tikzpicture}


==> figures/comparison_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\cwidth,
height=\cheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xlabel={$\log_{10}(\ell)$ [B]},
xmin=-0.11306076361343, xmax=2.37427603588202,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Episolde length [steps]},
ymin=8.0345, ymax=515.2555,
ytick style={color=black},
ymajorgrids
]
\addplot [semithick, c0, mark=o, const plot mark left] 
table {%
0 31.09
0.0899051114393979 58.9
0.193124598354462 62.2
0.281033367247727 88.6
0.403120521175818 95.2
0.535294120042771 312.3
0.716003343634799 361.6
0.778151250383644 492.2
};
\addplot [semithick, c1, mark=triangle, const plot mark left]
table {%
0 31.09
0.0128372247051722 58.4
0.170261715394957 87.2
0.190331698170291 146
0.431363764158987 316
0.59659709562646 419.7
0.693726948923647 466
0.778151250383644 492.2
};
\addplot [semithick, c2, mark=square, const plot mark left]
table {%
0.0681858617461616 303
0.178976947293169 328
0.389166084364532 399.4
0.514547752660286 435.9
0.690196080028514 469.9
0.767897616018091 481
0.778151250383644 492.2
};
\addplot [semithick, c5, mark=+, const plot mark left] 
table {%
1.7880976333803 32.65
2.10805737378385 142.9
2.26121527226859 201.5
};
\addplot [semithick, c3, mark=x, const plot mark left]
table {%
1.20411998265592 108.298
1.50514997831991 401.39
1.80617997398389 492.2
};
\addplot [semithick, c4, const plot mark left]
table {%
1.30648936270848 35.71
1.65089007785631 160.34
2.13417710757677 463.5
};
\end{axis}

\end{tikzpicture}


==> figures/control_actions_omega_vs_angle.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\node[draw=none] (lft) at (0,3.8) {$\mathtt{Left}$};
\node[draw=none,right=2.6 of lft.north,anchor=north] {$\mathtt{Right}$};
\begin{axis}[
width=\sqwidth,
height=\sqwidth,
colormap/viridis,
colorbar,
colorbar horizontal,
colorbar style={ylabel={}},
colorbar style={at={(0,1.35)},anchor=north west},
point meta max=0.99999999999993,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\psi$ [rad]},
xmin=-0.2, xmax=0.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\dot{\psi}$ [rad/s]},
ymin=-1.67, ymax=1.67,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.2, xmax=0.2, ymin=-1.67, ymax=1.67] {figures/control_actions_omega_vs_angle-000.png};
\end{axis}

\end{tikzpicture}


==> figures/control_actions_omega_vs_angle_A.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.999999999999631,
point meta min=0,
tick align=outside,
tick pos=left,
title={Control Actions},
x grid style={darkgray176},
xlabel={Angle},
xmin=-0.2, xmax=0.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Pole Angular Velocity},
ymin=-1.67, ymax=1.67,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.2, xmax=0.2, ymin=-1.67, ymax=1.67] {control_actions_omega_vs_angle_A-000.png};
\end{axis}

\end{tikzpicture}


==> figures/control_actions_pos_vs_angle.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\node[draw=none] at (0,3.85) {$\mathtt{Left}$ action};
\node[draw=none] at (2.6,3.85) {$\mathtt{Right}$ action};
\begin{axis}[
width=\sqwidth,
height=\sqwidth,
colormap/viridis,
colorbar,
colorbar horizontal,
colorbar style={ylabel={}},
colorbar style={at={(0,1.35)},anchor=north west},
point meta max=0.999999999999857,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\psi$ [rad]},
xmin=-0.2, xmax=0.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\dot{x}$ [m/s]},
ymin=-1.97, ymax=1.97,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.2, xmax=0.2, ymin=-1.97, ymax=1.97] {figures/control_actions_pos_vs_angle-000.png};
\end{axis}

\end{tikzpicture}


==> figures/control_actions_pos_vs_angle_A.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.99999999999898,
point meta min=0,
tick align=outside,
tick pos=left,
title={Control Actions},
x grid style={darkgray176},
xlabel={Angle},
xmin=-0.2, xmax=0.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cart velocity},
ymin=-1.97, ymax=1.97,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.2, xmax=0.2, ymin=-1.97, ymax=1.97] {control_actions_pos_vs_angle_A-000.png};
\end{axis}

\end{tikzpicture}


==> figures/eff_prob.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray176}{RGB}{176,176,176}

\begin{axis}[
width=\cwidth,
height=\cheight,
tick align=outside,
tick pos=left,
x grid style={gray176},
xlabel=\textcolor{darkslategray38}{\footnotesize Average message length $\bar{\ell}$ [B]},
xmajorgrids,
xmin=1, xmax=6,
xtick={1,2,3,4,5,6},
xtick style={color=darkslategray38},
y grid style={gray176},
ylabel=\textcolor{darkslategray38}{\footnotesize Episode length [steps]},
ymajorgrids,
ymin=0, ymax=500,
ytick style={color=darkslategray38}
]
\addplot [semithick, color0, mark=o, const plot mark left]
table {%
1 31.09
1.23 58.9
1.56 62.2
1.91 88.6
2.53 95.2
3.43 312.3
5.2 361.6
6 492.2
};
\addplot [semithick, color1, mark=triangle, const plot mark left]
table {%
1 31.09
1.03209459459459 58.4
1.48128342245989 87.2
1.55727002967359 146
2.70120724346076 316
3.95132365499573 419.7
4.94544505351083 466
6 492.2
};
\addplot [semithick, color2, mark=square, const plot mark left]
table {%
%0.0452488687782805 22.1
1.17623762376238 303
1.51364991970635 328
2.45182926829268 399.4
3.27566349524286 435.9
4.9012 469.9
5.86242038216561 481
6 492.2
};
\addplot [semithick, color3, mark=x, const plot mark left]
table {%
1 31.09
2 106.9
3 325.4
4 427.1
5 465.7
6 492.2
};
\addplot [semithick, color4, mark=+, const plot mark left]
table {%
1 33.19
2 109.39
3 328.74
4 429.91
5 468.5
6 492.2
};
\end{axis}

\end{tikzpicture}


==> figures/effectiveness_frequencies.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.1},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.02037691401649);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.115901060070671);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.134982332155477);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.172968197879859);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.253239104829211);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.302532391048292);
\end{groupplot}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.33},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.085297845373891);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.137389100126743);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.132572877059569);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.160773130544994);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.221799746514575);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.262167300380228);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.4},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.160905349794239);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.16241426611797);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.129766803840878);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.146570644718793);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.185185185185185);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.215157750342936);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.5},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.250074738415546);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.191928251121076);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.126457399103139);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.129820627802691);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.142002989536622);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.159715994020927);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.6},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.356814449917898);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.227257799671593);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.122495894909688);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.109770114942529);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.090311986863711);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.0933497536945813);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.7},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.486885245901639);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.270309653916211);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.117668488160291);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.0853369763205829);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.0273224043715847);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.0124772313296903);
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{Quantizer frequencies for different beta (effectiveness problem)};
\end{groupplot}

\end{tikzpicture}


==> figures/k_distributions/level_A_distribution_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\sqwidththree,
height=\tabheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\ell_t$},
xmin=-0.74, xmax=6.74,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=black,fill=vir0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=black,fill=vir1] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=black,fill=vir2] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=black,fill=vir3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0130999304428472);
\draw[draw=black,fill=vir4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.301066543009506);
\draw[draw=black,fill=vir5] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=black,fill=vir6] (axis cs:5.6,0) rectangle (axis cs:6.4,0.685833526547647);
\end{axis}

\end{tikzpicture}


==> figures/k_distributions/level_A_distribution_0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\sqwidththree,
height=\tabheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\ell_t$},
xmin=-0.74, xmax=6.74,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=black,fill=vir0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.318511152152294);
\draw[draw=black,fill=vir1] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=black,fill=vir2] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=black,fill=vir3] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=black,fill=vir4] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=black,fill=vir5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.681488847847706);
\draw[draw=black,fill=vir6] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\end{axis}

\end{tikzpicture}


==> figures/k_distributions/level_A_distribution_1.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\sqwidththree,
height=\tabheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\ell_t$},
xmin=-0.74, xmax=6.74,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=black,fill=vir0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.587822014051522);
\draw[draw=black,fill=vir1] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=black,fill=vir2] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=black,fill=vir3] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=black,fill=vir4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.412177985948478);
\draw[draw=black,fill=vir5] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=black,fill=vir6] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\end{axis}

\end{tikzpicture}


==> figures/k_distributions/level_A_distribution_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\sqwidththree,
height=\tabheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\ell_t$},
xmin=-0.74, xmax=6.74,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=black,fill=vir0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.489443378119002);
\draw[draw=black,fill=vir1] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=black,fill=vir2] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=black,fill=vir3] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=black,fill=vir4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0662188099808061);
\draw[draw=black,fill=vir5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.444337811900192);
\draw[draw=black,fill=vir6] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\end{axis}

\end{tikzpicture}


==> figures/k_distributions/level_A_distribution_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\sqwidththree,
height=\tabheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\ell_t$},
ylabel={$\Pr\left[\ell_t\right]$},
xmin=-0.74, xmax=6.74,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Distribution},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=black,fill=vir0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.720178372352285);
\draw[draw=black,fill=vir1] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=black,fill=vir2] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=black,fill=vir3] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=black,fill=vir4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.279821627647715);
\draw[draw=black,fill=vir5] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=black,fill=vir6] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\end{axis}

\end{tikzpicture}


==> figures/k_distributions/level_B_distribution_0.001.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\sqwidththree,
height=\tabheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\ell_t$},
xmin=-0.74, xmax=6.74,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=black,fill=vir0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=black,fill=vir1] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=black,fill=vir2] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=black,fill=vir3] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=black,fill=vir4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.274274754255574);
\draw[draw=black,fill=vir5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.52697194917286);
\draw[draw=black,fill=vir6] (axis cs:5.6,0) rectangle (axis cs:6.4,0.198753296571566);
\end{axis}

\end{tikzpicture}


==> figures/k_distributions/level_B_distribution_0.0025.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\sqwidththree,
height=\tabheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\ell_t$},
xmin=-0.74, xmax=6.74,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=black,fill=vir0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.175874906924795);
\draw[draw=black,fill=vir1] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=black,fill=vir2] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=black,fill=vir3] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=black,fill=vir4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.278629932985853);
\draw[draw=black,fill=vir5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.405658972449739);
\draw[draw=black,fill=vir6] (axis cs:5.6,0) rectangle (axis cs:6.4,0.139836187639613);
\end{axis}

\end{tikzpicture}


==> figures/k_distributions/level_B_distribution_0.005.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\sqwidththree,
height=\tabheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\ell_t$},
xmin=-0.74, xmax=6.74,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=black,fill=vir0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.631542935340404);
\draw[draw=black,fill=vir1] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=black,fill=vir2] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=black,fill=vir3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0106055422511119);
\draw[draw=black,fill=vir4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.178241532671912);
\draw[draw=black,fill=vir5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.179609989736572);
\draw[draw=black,fill=vir6] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\end{axis}

\end{tikzpicture}


==> figures/k_distributions/level_B_distribution_0.0075.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\sqwidththree,
height=\tabheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\ell_t$},
xmin=-0.74, xmax=6.74,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=black,fill=vir0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.601030927835052);
\draw[draw=black,fill=vir1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0216494845360825);
\draw[draw=black,fill=vir2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.011340206185567);
\draw[draw=black,fill=vir3] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=black,fill=vir4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.365979381443299);
\draw[draw=black,fill=vir5] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=black,fill=vir6] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\end{axis}

\end{tikzpicture}


==> figures/k_distributions/level_B_distribution_0.01.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\sqwidththree,
height=\tabheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\ell_t$},
ylabel={$\Pr\left[\ell_t\right]$},
xmin=-0.74, xmax=6.74,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Distribution},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=black,fill=vir0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.674329501915709);
\draw[draw=black,fill=vir1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0740740740740741);
\draw[draw=black,fill=vir2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0127713920817369);
\draw[draw=black,fill=vir3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0255427841634738);
\draw[draw=black,fill=vir4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.213282247765006);
\draw[draw=black,fill=vir5] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=black,fill=vir6] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\end{axis}

\end{tikzpicture}


==> figures/k_distributions/level_C_distribution_0.01.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\sqwidththree,
height=\tabheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\ell_t$},
xmin=-0.74, xmax=6.74,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=black,fill=vir0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=black,fill=vir1] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=black,fill=vir2] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=black,fill=vir3] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=black,fill=vir4] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=black,fill=vir5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.13649279480414);
\draw[draw=black,fill=vir6] (axis cs:5.6,0) rectangle (axis cs:6.4,0.86350720519586);
\end{axis}

\end{tikzpicture}


==> figures/k_distributions/level_C_distribution_0.05.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\sqwidththree,
height=\tabheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\ell_t$},
xmin=-0.74, xmax=6.74,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=black,fill=vir0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.281988360814743);
\draw[draw=black,fill=vir1] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=black,fill=vir2] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=black,fill=vir3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0124705556325343);
\draw[draw=black,fill=vir4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.228765414992379);
\draw[draw=black,fill=vir5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.476775668560344);
\draw[draw=black,fill=vir6] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\end{axis}

\end{tikzpicture}


==> figures/k_distributions/level_C_distribution_0.07.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\sqwidththree,
height=\tabheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\ell_t$},
xmin=-0.74, xmax=6.74,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=black,fill=vir0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.302691327943294);
\draw[draw=black,fill=vir1] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=black,fill=vir2] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=black,fill=vir3] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=black,fill=vir4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.142983719127257);
\draw[draw=black,fill=vir5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.554324952929449);
\draw[draw=black,fill=vir6] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\end{axis}

\end{tikzpicture}


==> figures/k_distributions/level_C_distribution_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\sqwidththree,
height=\tabheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\ell_t$},
xmin=-0.74, xmax=6.74,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=black,fill=vir0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.430766742154643);
\draw[draw=black,fill=vir1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.318505338078292);
\draw[draw=black,fill=vir2] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=black,fill=vir3] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=black,fill=vir4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0989970883209317);
\draw[draw=black,fill=vir5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.151730831446134);
\draw[draw=black,fill=vir6] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\end{axis}

\end{tikzpicture}


==> figures/k_distributions/level_C_distribution_0.15.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\sqwidththree,
height=\tabheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\ell_t$},
ylabel={$\Pr\left[\ell_t\right]$},
xmin=-0.74, xmax=6.74,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Distribution},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=black,fill=vir0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.705518857873428);
\draw[draw=black,fill=vir1] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=black,fill=vir2] (axis cs:1.6,0) rectangle (axis cs:2.4,0);
\draw[draw=black,fill=vir3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0364372469635627);
\draw[draw=black,fill=vir4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.258043895163009);
\draw[draw=black,fill=vir5] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=black,fill=vir6] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\end{axis}

\end{tikzpicture}


==> figures/legend_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
    width=0cm,
    height=0cm,
    axis line style={draw=none},
    tick style={draw=none},
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={legend cell align=left, fill opacity=1, align=center, draw=darkslategray38, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
    legend columns=3,
]
\addplot [semithick, c0, mark=o, const plot mark left]
table {%
0 0
};
\addlegendentry{Level A}
\addplot [semithick, c1, mark=triangle, const plot mark left]
table {%
0 0
};
\addlegendentry{Level B}
\addplot [semithick, c2, mark=square, const plot mark left]
table {%
0 0
};
\addlegendentry{Level C}
\addplot [semithick, c3, mark=x, const plot mark left]
table {%
0 0
};
\addlegendentry{CompressAI (retrained)}
\addplot [semithick, c4, mark=x, const plot mark left]
table {%
0 0
};
\addlegendentry{CompressAI}
\addplot [semithick, c5, mark=+, const plot mark left] 
table {
0 0 
};
\addlegendentry{JPEG}

\end{axis}

\end{tikzpicture}


==> figures/perplexity_vqvae.tex <==
\begin{tikzpicture}

\pgfplotsset{
compat=1.16,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
width=\cwidth,
height=\cheight,
legend cell align={left},
legend style={
  fill opacity=0.4,
  font=\tiny,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.03)},
  anchor=south east,
  draw=darkslategray38,
},
tick align=outside,
xlabel=\textcolor{darkslategray38}{\footnotesize Epoch},
xmajorgrids,
xmin=0, xmax=75,
ylabel=\textcolor{darkslategray38}{\footnotesize Perplexity},
xtick style={color=darkslategray38},
ymajorgrids,
ymin=0, ymax=70,
ytick style={color=darkslategray38}
]
\addplot [semithick, color1]
table {%
0 1.04485
1 1.46484
2 2.27705
3 3.50883
4 8.96742
5 17.61955
6 40.04723
7 45.71285
8 47.61232
9 48.24294
10 48.25072
11 48.29355
12 48.45544
13 48.88806
14 49.79154
15 49.79394
16 49.8776
17 49.86376
18 50.1734
19 51.74464
20 51.84748
21 51.68901
22 51.70829
23 52.01357
24 51.87248
25 51.63717
26 51.75578
27 51.73644
28 51.93943
29 52.13296
30 52.31753
31 52.42508
32 52.61686
33 53.17795
34 53.07103
35 53.12925
36 53.32611
37 53.21506
38 53.29846
39 51.62523
40 51.33761
41 51.29746
42 51.11416
43 50.86843
44 50.98848
45 50.9832
46 51.36984
47 51.35302
48 51.63236
49 52.13667
50 51.97433
51 52.11483
52 51.99107
53 52.19568
54 52.53453
55 52.97333
56 53.21401
57 53.42107
58 53.74551
59 53.85097
60 53.86063
61 53.91586
62 54.38657
63 54.07111
64 54.51436
65 54.60176
66 54.68778
67 54.90974
68 54.86385
69 54.8196
70 54.96458
71 54.9648
72 54.86458
73 54.8658
74 54.9648
};
\addlegendentry{Training perplexity}
\addplot [semithick, darkslategray38, dashed]
table {%
-4.75 64
77.75 64
};
\addlegendentry{Maximum perplexity}
\end{axis}
\end{tikzpicture}


==> figures/policy_entropy_omega_vs_angle.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\node[draw=none] (lft) at (1.3,3.8) {$H(a_t)$};

\begin{axis}[
width=\sqwidth,
height=\sqwidth,
colormap/viridis,
colorbar,
colorbar horizontal,
colorbar style={ylabel={}},
colorbar style={at={(0,1.35)},anchor=north west},
point meta max=1,
point meta min=-1.44294177704371e-10,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\psi$ [rad]},
xmin=-0.2, xmax=0.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\dot{\psi}$ [rad/s]},
ymin=-1.67, ymax=1.67,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.2, xmax=0.2, ymin=-1.67, ymax=1.67] {figures/policy_entropy_omega_vs_angle-000.png};
\end{axis}

\end{tikzpicture}


==> figures/policy_entropy_omega_vs_angle_A.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=1,
point meta min=-1.44516846326642e-10,
tick align=outside,
tick pos=left,
title={Policy Entropy},
x grid style={darkgray176},
xlabel={Angle},
xmin=-0.2, xmax=0.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Pole Angular Velocity},
ymin=-1.67, ymax=1.67,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.2, xmax=0.2, ymin=-1.67, ymax=1.67] {policy_entropy_omega_vs_angle_A-000.png};
\end{axis}

\end{tikzpicture}


==> figures/policy_entropy_pos_vs_angle.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\node[draw=none] (lft) at (1.3,3.8) {$H(a_t)$};

\begin{axis}[
width=\sqwidth,
height=\sqwidth,
colormap/viridis,
colorbar,
colorbar horizontal,
colorbar style={ylabel={}},
colorbar style={at={(0,1.35)},anchor=north west},
point meta max=1,
point meta min=-1.44298431097717e-10,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\psi$ [rad]},
xmin=-0.2, xmax=0.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\dot{x}$ [m/s]},
ymin=-1.97, ymax=1.97,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.2, xmax=0.2, ymin=-1.97, ymax=1.97] {figures/policy_entropy_pos_vs_angle-000.png};
\end{axis}

\end{tikzpicture}


==> figures/policy_entropy_pos_vs_angle_A.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=1,
point meta min=-1.4430094421578e-10,
tick align=outside,
tick pos=left,
title={Policy Entropy},
x grid style={darkgray176},
xlabel={Angle},
xmin=-0.2, xmax=0.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cart velocity},
ymin=-1.97, ymax=1.97,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.2, xmax=0.2, ymin=-1.97, ymax=1.97] {policy_entropy_pos_vs_angle_A-000.png};
\end{axis}

\end{tikzpicture}


==> figures/prob_legend.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
    width=0cm,
    height=0cm,
    axis line style={draw=none},
    tick style={draw=none},
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={legend cell align=left, fill opacity=1, align=center, draw=darkslategray38, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
    legend columns=3,
]
\addplot [semithick, color0, mark=o, const plot mark left]
table {%
0 0
};
\addlegendentry{Level A}
\addplot [semithick, color1, mark=triangle, const plot mark left]
table {%
0 0
};
\addlegendentry{Level B}
\addplot [semithick, color2, mark=square, const plot mark left]
table {%
0 0
};
\addlegendentry{Level C}
\addplot [semithick, color3, mark=x, const plot mark left]
table {%
0 0
};
\addlegendentry{Static VQ-VAE}
\addplot [semithick, color4, mark=+, const plot mark left]
table {%
0 0
};
\addlegendentry{Static VQ-VAE (without retraining)}

\end{axis}

\end{tikzpicture}


==> figures/same_vs_retrained.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
title={Average length with different quantization levels},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Average number of bits},
xmajorgrids,
xmajorticks=false,
xmin=6, xmax=50,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{average length of episode},
ymajorgrids,
ymajorticks=false,
ymin=-13.5996212121212, ymax=291.092045454545,
ytick style={color=darkslategray38}
]
\path [draw=white, fill=steelblue76114176, opacity=0.4]
(axis cs:8,0.25)
--(axis cs:8,17.1414141414141)
--(axis cs:16,17.1414141414141)
--(axis cs:16,27.4848484848485)
--(axis cs:24,27.4848484848485)
--(axis cs:24,121.808080808081)
--(axis cs:32,121.808080808081)
--(axis cs:32,210.686868686869)
--(axis cs:40,210.686868686869)
--(axis cs:40,268.111111111111)
--(axis cs:48,268.111111111111)
--(axis cs:48,277.242424242424)
--(axis cs:48,0.25)
--(axis cs:48,0.25)
--(axis cs:48,0.25)
--(axis cs:40,0.25)
--(axis cs:40,0.25)
--(axis cs:32,0.25)
--(axis cs:32,0.25)
--(axis cs:24,0.25)
--(axis cs:24,0.25)
--(axis cs:16,0.25)
--(axis cs:16,0.25)
--(axis cs:8,0.25)
--cycle;

\path [draw=white, fill=peru22113282, opacity=0.4]
(axis cs:8,0.25)
--(axis cs:8,9.4040404040404)
--(axis cs:16,9.4040404040404)
--(axis cs:16,22.7676767676768)
--(axis cs:24,22.7676767676768)
--(axis cs:24,117.808080808081)
--(axis cs:32,117.808080808081)
--(axis cs:32,204.979797979798)
--(axis cs:40,204.979797979798)
--(axis cs:40,260.494949494949)
--(axis cs:48,260.494949494949)
--(axis cs:48,277.242424242424)
--(axis cs:48,0.25)
--(axis cs:48,0.25)
--(axis cs:48,0.25)
--(axis cs:40,0.25)
--(axis cs:40,0.25)
--(axis cs:32,0.25)
--(axis cs:32,0.25)
--(axis cs:24,0.25)
--(axis cs:24,0.25)
--(axis cs:16,0.25)
--(axis cs:16,0.25)
--(axis cs:8,0.25)
--cycle;

\addplot [semithick, steelblue31119180, const plot mark left, mark=*, mark size=3, mark options={solid}]
table {%
8 17.1414141414141
16 27.4848484848485
24 121.808080808081
32 210.686868686869
40 268.111111111111
48 277.242424242424
};
\addlegendentry{policy re-trained}
\addplot [semithick, darkorange25512714, const plot mark left, mark=*, mark size=3, mark options={solid}]
table {%
8 9.4040404040404
16 22.7676767676768
24 117.808080808081
32 204.979797979798
40 260.494949494949
48 277.242424242424
};
\addlegendentry{same policy}
\end{axis}

\end{tikzpicture}


==> figures/sem_prob.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray176}{RGB}{176,176,176}

\begin{axis}[
width=\cwidth,
height=\cheight,
tick align=outside,
tick pos=left,
x grid style={gray176},
xlabel=\textcolor{darkslategray38}{\footnotesize Average message length $\bar{\ell}$ [B]},
xmajorgrids,
xmin=1, xmax=6,
xtick={1,2,3,4,5,6},
xtick style={color=darkslategray38},
y grid style={gray176},
ylabel=\textcolor{darkslategray38}{\footnotesize State MSE},
ymajorgrids,
yticklabel style={/pgf/number format/fixed},  
ymin=0, ymax=0.2,
ytick style={color=darkslategray38}
]
\addplot [semithick, color0, mark=o, const plot mark left]
table {%
1 0.1838
1.23 0.1781
1.56 0.0961
1.91 0.0856
2.53 0.0739
3.43 0.0499
5.2 0.0467
6 0.01214
};
\addplot [semithick, color1, mark=triangle, const plot mark left]
table {%
1 0.1438
1.03209459459459 0.1403
1.48128342245989 0.0514
1.55727002967359 0.051012
2.70120724346076 0.041001
3.95132365499573 0.0341
4.94544505351083 0.0221
6 0.01214
};
\addplot [semithick, color2, mark=square, const plot mark left]
table {%
%0.0452488687782805 0.2965
1.17623762376238 0.1478
1.51364991970635 0.0611
2.45182926829268 0.0547
3.27566349524286 0.0457
5 0.0441
5.86242038216561 0.0341
6 0.01214
};
\addplot [semithick, color3, mark=x, const plot mark left]
table {%
1 0.1838
2 0.05621
3 0.04076
4 0.03579
5 0.02363
6 0.01214
};

\addplot [semithick, color4, mark=+, const plot mark left]
table {%
1 0.1838
2 0.05621
3 0.04076
4 0.03579
5 0.02363
6 0.01214
};
\end{axis}

\end{tikzpicture}

==> figures/sematic_frequencies.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.0001},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.0492714025500911);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.0764116575591985);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.16712204007286);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.150091074681239);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.27896174863388);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.278142076502732);
\end{groupplot}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.001},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.066120218579235);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.095264116575592);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.15856102003643);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.167395264116576);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.248724954462659);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.263934426229508);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.005},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.141347905282332);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.139162112932605);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.0772313296903461);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.177868852459016);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.225045537340619);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.239344262295082);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.01},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.21712204007286);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.133606557377049);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.173315118397086);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.20655737704918);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.168943533697632);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.100455373406193);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.025},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.321766848816029);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.215391621129326);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.192987249544627);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.159380692167577);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.0620218579234973);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.0484517304189435);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.05},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.516666666666667);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.188615664845173);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.152914389799636);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.107650273224044);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.0337887067395264);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.000364298724954463);
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{Quantizer frequencies for different beta (semantic problem)};
\end{groupplot}

\end{tikzpicture}


==> figures/tech_prob.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray176}{RGB}{176,176,176}

\begin{axis}[
width=\cwidth,
height=\cheight,
tick align=outside,
x grid style={gray176},
xlabel=\textcolor{darkslategray38}{\footnotesize Average message length $\bar{\ell}$ [B]},
xmajorgrids,
xmin=1, xmax=6,
xtick={1,2,3,4,5,6},
tick pos=left,
xtick style={color=darkslategray38},
y grid style={gray176},
ylabel=\textcolor{darkslategray38}{\footnotesize Obs. PSNR [dB]},
ymajorgrids,
ymin=20, ymax=35,
ytick style={color=darkslategray38}
]
\addplot [semithick, color0, mark=o, const plot mark left]
table {%
1 20.1940584422378
1.23 28.0053
1.56 29.0162
1.91 29.6654
2.53 30.7636
3.43 31.877
5.2 32.1434
6 32.6512
};
\addplot [semithick, color1, mark=triangle, const plot mark left]
table {%
1 20.1940584422378
1.23209459459459 25.3477
1.48128342245989 26.5678
1.55727002967359 27.356
2.70120724346076 27.6467
3.95132365499573 31.3554
4.94544505351083 31.6131
6 32.6512
};
\addplot [semithick, color2, mark=square, const plot mark left]
table {%
%0.0452488687782805 20.3487
1.27623762376238 26.5689
1.51364991970635 27.0579
2.45182926829268 29.4583
3.27566349524286 30.7343
5 31.3622
5.86242038216561 32.3304
6 32.6512
};
\addplot [semithick, color3, mark=x, const plot mark left]
table {%
1 20.1940584422378
2 24.9921482708254
3 27.6120143728608
4 28.9585444944599
5 29.8213228103649
6 32.6512
};

\addplot [semithick, color4, mark=+, const plot mark left]
table {%
1 20.1940584422378
2 24.9921482708254
3 27.6120143728608
4 28.9585444944599
5 29.8213228103649
6 32.6512
};
\end{axis}

\end{tikzpicture}


==> figures/technical_frequencies.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.25},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.000184621065263547);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.0177236222653005);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.981907135604172);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0.000184621065263547);
\end{groupplot}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 0.5},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.0730176313117327);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.0563094249053817);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.546109111049571);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.324563832733315);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 1},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.00812332687159605);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.147973783808733);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.370903720114465);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.439121203729346);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.0338779654758608);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 1.5},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.0865872796086033);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.171051416966676);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.41382811778824);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.325394627527001);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0.00313855810948029);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 2},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.204652450844641);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.247853780116311);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.332317917474384);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.215175851564664);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={beta = 2.5},
xmin=3.25, xmax=52.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:10.5,0.336010338779655);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:18.5,0.295209083356411);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:26.5,0.321148343025939);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5,0) rectangle (axis cs:34.5,0.047632234837995);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.5,0) rectangle (axis cs:42.5,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5,0) rectangle (axis cs:50.5,0);
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{Quantizer frequencies for different beta (technical problem)};
\end{groupplot}

\end{tikzpicture}


==> figures/training_vqvae.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
width=\cwidth,
height=\cheight,
tick align=outside,
xlabel=\textcolor{darkslategray38}{\footnotesize Epoch},
xmajorgrids,
xmin=0, xmax=75,
xmajorgrids,
ymajorgrids,
xtick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{\footnotesize PSNR [dB]},
ymin=15, ymax=35,
ytick style={color=darkslategray38}
]
\addplot [semithick, color0]
table {%
0 15.9226927197366
1 16.2911698322239
2 19.1328433605512
3 23.3535802444387
4 24.6218090492673
5 26.3264407897398
6 26.7985371388895
7 27.0996538863748
8 27.3754891026957
9 27.4957999769111
10 27.5448733218585
11 27.6700388960785
12 27.6447155309245
13 27.7211329538633
14 27.7728352885242
15 27.7469071827414
16 27.851561519523
17 27.8251605578609
18 27.8251605578609
19 27.8781239559604
20 27.8781239559604
21 27.9048498545737
22 27.9317412396815
23 27.9048498545737
24 27.9317412396815
25 27.9588001734407
26 27.9317412396815
27 27.9588001734407
28 27.9860287567955
29 27.9860287567955
30 27.9860287567955
31 28.0134291304558
32 28.0134291304558
33 28.0687540164554
34 28.0687540164554
35 28.0966830182971
36 28.4163750790475
37 28.6012091359876
38 29.2811799269387
39 29.4309514866353
40 29.6257350205938
41 29.7061622231479
42 29.9567862621736
43 30.0436480540245
44 30.0877392430751
45 30.1322826573376
46 30.4095860767891
47 30.4575749056068
48 30.5551732784983
49 30.6048074738138
50 30.6048074738138
51 30.6550154875643
52 30.7058107428571
53 30.9151498112135
54 30.9691001300806
55 31.0790539730952
56 31.1918640771921
57 31.249387366083
58 31.3667713987954
59 31.4266750356873
60 31.4874165128092
61 31.5490195998574
62 31.6115090926274
63 31.6749108729376
64 31.6749108729376
65 31.7392519729917
66 31.8045606445813
67 31.8708664335714
68 31.9382002601611
69 31.8708664335714
70 31.9382002601611
71 31.9382002601611
72 31.9382002601611
73 31.9382002601611
74 31.8708664335714
};
\end{axis}
\end{tikzpicture}

